Speech enhancement using ego-noise references with a microphone array embedded in an unmanned aerial vehicle

A method is proposed for performing speech enhancement using ego-noise references with a microphone array embedded in an unmanned aerial vehicle (UAV). The ego-noise reference signals are captured with microphones located near the UAV's propellers and used in the prior knowledge multichannel Wiener filter (PK-MWF) to obtain the speech correlation matrix estimate. Speech presence probability (SPP) can be estimated for detecting speech activity from an external microphone near the speech source, providing a performance benchmark, or from one of the embedded microphones, assuming a more realistic scenario. Experimental measurements are performed in a semi-anechoic chamber, with a UAV mounted on a stand and a loudspeaker playing a speech signal, while setting three distinct and fixed propeller rotation speeds, resulting in three different signal-to-noise ratios (SNRs). The recordings obtained and made available online are used to compare the proposed method to the use of the standard multichannel Wiener filter (MWF) estimated with and without the propellers' microphones being used in its formulation. Results show that compared to those, the use of PK-MWF achieves higher levels of improvement in speech intelligibility and quality, measured by STOI and PESQ, while the SNR improvement is similar.

==> plots/pesq_improv_Ma_12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Original PESQ score},
ymin=0.1,
ymax=0.8,
ylabel style={at={(axis description cs:-.14,.5)},anchor=south,font=\color{white!15!black}},
ylabel={PESQ score improvement},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.022	0.388454011741683\\
1.334	0.18215892053973\\
1.485	0.307070707070707\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.022	0.347358121330724\\
1.334	0.197151424287856\\
1.485	0.317845117845118\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Ch6}$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.022	0.538160469667319\\
1.334	0.330584707646177\\
1.485	0.330639730639731\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.022	0.703522504892368\\
1.334	0.500749625187406\\
1.485	0.463973063973064\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.022	0.756360078277886\\
1.334	0.535232383808096\\
1.485	0.505723905723906\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Xmic}$}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1.022	0.772015655577299\\
1.334	0.608695652173913\\
1.485	0.594612794612794\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=1.5,
xtick={1.022,1.334,1.485},
xticklabels={{6000},{5000},{4000}},
xlabel style={font=\color{white!15!black}},
xlabel={Average rotor speed (rpm)},
ymin=0,
ymax=0.8,
ytick={\empty},
axis x line*=top,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
\end{axis}
\end{tikzpicture}%


==> plots/pesq_improv_Ma_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Original PESQ score},
ymin=0,
ymax=0.8,
ylabel style={at={(axis description cs:-.14,.5)},anchor=south,font=\color{white!15!black}},
ylabel={PESQ score improvement},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.022	0.255381604696673\\
1.334	0.0427286356821588\\
1.485	0.104377104377104\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.022	0.299412915851272\\
1.334	0.0809595202398801\\
1.485	0.156228956228956\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Ch6}$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.022	0.448140900195695\\
1.334	0.204647676161919\\
1.485	0.152861952861953\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.022	0.413894324853229\\
1.334	0.178410794602699\\
1.485	0.0653198653198652\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.022	0.410958904109589\\
1.334	0.251124437781109\\
1.485	0.118518518518518\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Xmic}$}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1.022	0.501956947162427\\
1.334	0.349325337331334\\
1.485	0.268686868686869\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=1.5,
xtick={1.022,1.334,1.485},
xticklabels={{6000},{5000},{4000}},
xlabel style={font=\color{white!15!black}},
xlabel={Average rotor speed (rpm)},
ymin=0,
ymax=1,
ytick={\empty},
axis x line*=top,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
\end{axis}
\end{tikzpicture}%


==> plots/pesq_improv_Ma_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Original PESQ score},
ymin=0.1,
ymax=0.8,
ylabel style={at={(axis description cs:-.14,.5)},anchor=south,font=\color{white!15!black}},
ylabel={PESQ score improvement},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.022	0.341487279843444\\
1.334	0.16191904047976\\
1.485	0.303030303030303\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.022	0.36399217221135\\
1.334	0.183658170914543\\
1.485	0.315151515151515\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Ch6}$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.022	0.531311154598826\\
1.334	0.326836581709145\\
1.485	0.326599326599327\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.022	0.674168297455969\\
1.334	0.467766116941529\\
1.485	0.432323232323232\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.022	0.74853228962818\\
1.334	0.511244377811094\\
1.485	0.465993265993266\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Xmic}$}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1.022	0.76320939334638\\
1.334	0.583208395802099\\
1.485	0.552861952861953\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=1.5,
xtick={1.022,1.334,1.485},
xticklabels={{6000},{5000},{4000}},
xlabel style={font=\color{white!15!black}},
xlabel={Average rotor speed (rpm)},
ymin=0,
ymax=0.8,
ytick={\empty},
axis x line*=top,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
\end{axis}
\end{tikzpicture}%


==> plots/snr_Ma_12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-12,
xmax=-7,
xlabel style={font=\color{white!15!black}},
xlabel={Original SNR (dB)},
ymin=0,
ymax=18,
ylabel style={at={(axis description cs:-.14,.5)},anchor=south,font=\color{white!15!black}},
ylabel={SNR improvement (dB)},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-11.9101246344674	5.53019144853681\\
-9.23665478296534	4.96618601830948\\
-7.12156128075881	6.45808376178055\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-11.9101246344674	5.74027047002251\\
-9.23665478296534	5.07011925610335\\
-7.12156128075881	6.74335929737131\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$)  - Ch6}$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-11.9101246344674	5.08507680222384\\
-9.23665478296534	5.45793175169764\\
-7.12156128075881	6.19451863416011\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$)  - Ch6}$}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-11.9101246344674	13.5584278461398\\
-9.23665478296534	14.7953644339911\\
-7.12156128075881	13.5119439976216\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-11.9101246344674	14.6844378644356\\
-9.23665478296534	16.0748981356333\\
-7.12156128075881	14.1440511859926\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$)  - Xmic}$}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-11.9101246344674	15.5547529222294\\
-9.23665478296534	16.1405330900547\\
-7.12156128075881	14.3451693655331\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$)  - Xmic}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-12,
xmax=-7,
xtick={-11.9101246344674,-9.23665478296534,-7.12156128075881},
xticklabels={{6000},{5000},{4000}},
xlabel style={font=\color{white!15!black}},
xlabel={Average rotor speed (rpm)},
ymin=0,
ymax=1,
ytick={\empty},
axis x line*=top,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
ylabel style={at={(axis description cs:-.15,.5)},anchor=south,font=\color{white!15!black}},
\end{axis}
\end{tikzpicture}%


==> plots/snr_Ma_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-12,
xmax=-7,
xlabel style={font=\color{white!15!black}},
xlabel={Original SNR (dB)},
ymin=0,
ymax=18,
ylabel style={at={(axis description cs:-.14,.5)},anchor=south,font=\color{white!15!black}},
ylabel={SNR improvement (dB)},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-11.9101246344674	2.85106344555103\\
-9.23665478296534	2.45687640118589\\
-7.12156128075881	5.14877925443668\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-11.9101246344674	5.31814426896753\\
-9.23665478296534	4.96871799229644\\
-7.12156128075881	6.1463479034233\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$)  - Ch6}$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-11.9101246344674	4.99411877657407\\
-9.23665478296534	4.97498412193391\\
-7.12156128075881	5.49653771893025\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$)  - Ch6}$}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-11.9101246344674	10.5278673532475\\
-9.23665478296534	12.3719169472136\\
-7.12156128075881	11.1909792414659\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-11.9101246344674	12.4917561507856\\
-9.23665478296534	14.3091732983461\\
-7.12156128075881	13.5801057804215\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$)  - Xmic}$}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-11.9101246344674	13.9017717865176\\
-9.23665478296534	14.6141559494895\\
-7.12156128075881	13.7099184338271\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$)  - Xmic}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-12,
xmax=-7,
xtick={-11.9101246344674,-9.23665478296534,-7.12156128075881},
xticklabels={{6000},{5000},{4000}},
xlabel style={font=\color{white!15!black}},
xlabel={Average rotor speed (rpm)},
ymin=0,
ymax=1,
ytick={\empty},
axis x line*=top,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
\end{axis}
\end{tikzpicture}%


==> plots/snr_Ma_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-12,
xmax=-7,
xlabel style={font=\color{white!15!black}},
xlabel={Original SNR (dB)},
ymin=0,
ymax=18,
ylabel style={at={(axis description cs:-.14,.5)},anchor=south,font=\color{white!15!black}},
ylabel={SNR improvement (dB)},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-11.9101246344674	4.69625291311993\\
-9.23665478296534	4.75637396232521\\
-7.12156128075881	6.25366961804684\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-11.9101246344674	4.97659432296729\\
-9.23665478296534	4.87219038153233\\
-7.12156128075881	6.71639696897687\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$)  - Ch6}$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-11.9101246344674	5.13008695091014\\
-9.23665478296534	5.3405780070948\\
-7.12156128075881	6.18055590779131\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$)  - Ch6}$}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-11.9101246344674	13.3552717720631\\
-9.23665478296534	14.4726178422706\\
-7.12156128075881	13.3316792839585\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-11.9101246344674	14.9836199604146\\
-9.23665478296534	15.7700776796636\\
-7.12156128075881	14.1573493601626\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$)  - Xmic}$}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-11.9101246344674	15.5647154379141\\
-9.23665478296534	15.8939076669485\\
-7.12156128075881	14.3211865444645\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$)  - Xmic}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-12,
xmax=-7,
xtick={-11.9101246344674,-9.23665478296534,-7.12156128075881},
xticklabels={{6000},{5000},{4000}},
xlabel style={font=\color{white!15!black}},
xlabel={Average rotor speed (rpm)},
ymin=0,
ymax=1,
ytick={\empty},
axis x line*=top,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
ylabel style={at={(axis description cs:-.15,.5)},anchor=south,font=\color{white!15!black}},
\end{axis}
\end{tikzpicture}%


==> plots/stoi_improv_Ma_12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
    width=0.951\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=0.34,
    xmax=0.455,
    xlabel style={font=\color{white!15!black}},
    xlabel={Original STOI},
    ymin=0,
    ymax=0.8,
    ylabel style={at={(axis description cs:-.14,.5)},anchor=south,font=\color{white!15!black}},
    ylabel={STOI improvement},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    xtick={0.345895072941106,0.398914485462443,0.447944293311666},
    % legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.345895072941106	0.18380396011427\\
0.398914485462443	0.284040746984259\\
0.447944293311666	0.415040016428609\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.345895072941106	0.194158613281734\\
0.398914485462443	0.295533362950885\\
0.447944293311666	0.4376801454839\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Ch6}$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.345895072941106	0.292046517500901\\
0.398914485462443	0.385848647801013\\
0.447944293311666	0.436208201827163\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.345895072941106	0.654582138458538\\
0.398914485462443	0.65704129867521\\
0.447944293311666	0.596901419383758\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.345895072941106	0.724697139535271\\
0.398914485462443	0.711738308433264\\
0.447944293311666	0.627453317433456\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Xmic}$}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.345895072941106	0.759054244664058\\
0.398914485462443	0.719501694044504\\
0.447944293311666	0.640595364587255\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.34,
xmax=0.455,
xtick={0.345895072941106,0.398914485462443,0.447944293311666},
xticklabels={{6000},{5000},{4000}},
xlabel style={font=\color{white!15!black}},
xlabel={Average rotor speed (rpm)},
ymin=0,
ymax=1,
ytick={\empty},
axis x line*=top,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
\end{axis}
\end{tikzpicture}%


==> plots/stoi_improv_Ma_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.34,
xmax=0.455,
xlabel style={font=\color{white!15!black}},
xlabel={Original STOI},
ymin=0,
ymax=0.8,
ylabel style={at={(axis description cs:-.14,.5)},anchor=south,font=\color{white!15!black}},
ylabel={STOI improvement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0.345895072941106,0.398914485462443,0.447944293311666},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.345895072941106	0.0793655733263559\\
0.398914485462443	0.108007243226739\\
0.447944293311666	0.192711387280928\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.345895072941106	0.138121036110393\\
0.398914485462443	0.173643972685684\\
0.447944293311666	0.277258128152999\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Ch6}$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.345895072941106	0.228793346342776\\
0.398914485462443	0.268885373580139\\
0.447944293311666	0.2644378647174\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.345895072941106	0.241718130039549\\
0.398914485462443	0.279278115605883\\
0.447944293311666	0.263555344761205\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.345895072941106	0.371667212742591\\
0.398914485462443	0.404545984391672\\
0.447944293311666	0.403037398460091\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Xmic}$}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.345895072941106	0.428345742215812\\
0.398914485462443	0.415569282049536\\
0.447944293311666	0.401814869041727\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.34,
xmax=0.455,
xtick={0.345895072941106,0.398914485462443,0.447944293311666},
xticklabels={{6000},{5000},{4000}},
xlabel style={font=\color{white!15!black}},
xlabel={Average rotor speed (rpm)},
ymin=0,
ymax=1,
ytick={\empty},
axis x line*=top,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
\end{axis}
\end{tikzpicture}%


==> plots/stoi_improv_Ma_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
  scale only axis,
  xmin=0.34,
  xmax=0.455,
  xlabel style={font=\color{white!15!black}},
  xlabel={Original STOI},
  ymin=0,
  ymax=0.8,
  ylabel style={at={(axis description cs:-.14,.5)},anchor=south,font=\color{white!15!black}},
  ylabel={STOI improvement},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  xtick={0.345895072941106,0.398914485462443,0.447944293311666},
  % legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.345895072941106	0.18578066937493\\
0.398914485462443	0.270602758771189\\
0.447944293311666	0.402118693769455\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.345895072941106	0.197500728254079\\
0.398914485462443	0.283129820825849\\
0.447944293311666	0.430072156588714\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Ch6}$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.345895072941106	0.298231715690508\\
0.398914485462443	0.381379395344257\\
0.447944293311666	0.42957020144324\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Ch6}$}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.345895072941106	0.603746243963795\\
0.398914485462443	0.630313216854405\\
0.447944293311666	0.574627976394973\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.345895072941106	0.696721289238499\\
0.398914485462443	0.690926829669284\\
0.447944293311666	0.609264843846353\\
};
% \addlegendentry{$\text{MWF (\$M=M}_\text{a}\text{+M}_\text{p}\text{\$) - Xmic}$}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.345895072941106	0.726507687779234\\
0.398914485462443	0.698030375317964\\
0.447944293311666	0.610883526067982\\
};
% \addlegendentry{$\text{PKMWF (\$M=M}_\text{a}\text{\$) - Xmic}$}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.34,
xmax=0.455,
xtick={0.345895072941106,0.398914485462443,0.447944293311666},
xticklabels={{6000},{5000},{4000}},
xlabel style={font=\color{white!15!black}},
xlabel={Average rotor speed (rpm)},
ymin=0,
ymax=1,
ytick={\empty},
axis x line*=top,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
\end{axis}
\end{tikzpicture}%

